1/m_c Expansion of Omega_b -> Omega_c^(*) Semileptonic Decay Form Factors

A simple model of Omega_Q and Omega_Q^(*) baryons containing one heavy quark Q is constructed. Amplitudes are represented by loop graphs with one line for the heavy quark and another for the light degrees of freedom. The latter are modelled as a freely-propagating vector particle interacting nonlocally with the heavy baryon and a free heavy quark. It is argued that the physics of confinement plays an inessential role in determining semileptonic decay form factors. The model has a well-defined heavy-quark expansion which has a form consistent (through order 1/m_Q) with that determined by QCD through the heavy-quark effective theory. The slope of the Isgur-Wise function is consistent with the Bjorken sum rule bound. The effect of the Omega_Q^* - Omega_Q mass splitting on the first-order form factors is examined.

==> fig4 <==
% Figure 4 for Sutherland
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1200,809)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(176.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,113){\makebox(0,0)[r]{0}}
\put(1116.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,248.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,248){\makebox(0,0)[r]{0.2}}
\put(1116.0,248.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,382.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,382){\makebox(0,0)[r]{0.4}}
\put(1116.0,382.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,517.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,517){\makebox(0,0)[r]{0.6}}
\put(1116.0,517.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,651.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,651){\makebox(0,0)[r]{0.8}}
\put(1116.0,651.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,786.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,786){\makebox(0,0)[r]{1}}
\put(1116.0,786.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176,68){\makebox(0,0){1}}
\put(176.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(368.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(368,68){\makebox(0,0){1.1}}
\put(368.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(560,68){\makebox(0,0){1.2}}
\put(560.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(752,68){\makebox(0,0){1.3}}
\put(752.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(944.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(944,68){\makebox(0,0){1.4}}
\put(944.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.5}}
\put(1136.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.150pt]{231.264pt}{0.300pt}}
\put(1136.0,113.0){\rule[-0.150pt]{0.300pt}{162.126pt}}
\put(176.0,786.0){\rule[-0.150pt]{231.264pt}{0.300pt}}
\put(656,-22){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{162.126pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(560,584){\makebox(0,0)[r]{$\alpha=0.5$}}
\multiput(582,584)(24.907,0.000){3}{\usebox{\plotpoint}}
\put(648,584){\usebox{\plotpoint}}
\put(176,786){\usebox{\plotpoint}}
\put(176.00,786.00){\usebox{\plotpoint}}
\multiput(186,783)(22.760,-10.116){0}{\usebox{\plotpoint}}
\put(199.42,777.67){\usebox{\plotpoint}}
\multiput(205,776)(23.125,-9.250){0}{\usebox{\plotpoint}}
\put(222.89,769.37){\usebox{\plotpoint}}
\multiput(224,769)(23.856,-7.157){0}{\usebox{\plotpoint}}
\multiput(234,766)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(246.65,761.94){\usebox{\plotpoint}}
\multiput(254,759)(23.628,-7.876){0}{\usebox{\plotpoint}}
\put(270.19,753.84){\usebox{\plotpoint}}
\multiput(273,753)(23.856,-7.157){0}{\usebox{\plotpoint}}
\multiput(283,750)(23.628,-7.876){0}{\usebox{\plotpoint}}
\put(293.96,746.41){\usebox{\plotpoint}}
\multiput(302,744)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(317.76,739.08){\usebox{\plotpoint}}
\multiput(321,738)(23.856,-7.157){0}{\usebox{\plotpoint}}
\multiput(331,735)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(341.58,731.83){\usebox{\plotpoint}}
\multiput(351,729)(23.628,-7.876){0}{\usebox{\plotpoint}}
\put(365.48,724.90){\usebox{\plotpoint}}
\multiput(370,724)(23.856,-7.157){0}{\usebox{\plotpoint}}
\multiput(380,721)(23.628,-7.876){0}{\usebox{\plotpoint}}
\put(389.35,717.89){\usebox{\plotpoint}}
\multiput(399,715)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(413.40,711.53){\usebox{\plotpoint}}
\multiput(418,710)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(437.43,705.11){\usebox{\plotpoint}}
\multiput(438,705)(23.856,-7.157){0}{\usebox{\plotpoint}}
\multiput(448,702)(23.628,-7.876){0}{\usebox{\plotpoint}}
\put(461.31,698.14){\usebox{\plotpoint}}
\multiput(467,697)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(485.46,692.12){\usebox{\plotpoint}}
\multiput(486,692)(23.856,-7.157){0}{\usebox{\plotpoint}}
\multiput(496,689)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(509.52,685.83){\usebox{\plotpoint}}
\multiput(515,684)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(533.76,680.25){\usebox{\plotpoint}}
\multiput(535,680)(23.628,-7.876){0}{\usebox{\plotpoint}}
\multiput(544,677)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(557.88,674.22){\usebox{\plotpoint}}
\multiput(564,673)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(582.03,668.22){\usebox{\plotpoint}}
\multiput(583,668)(24.423,-4.885){0}{\usebox{\plotpoint}}
\multiput(593,666)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(606.20,662.29){\usebox{\plotpoint}}
\multiput(612,661)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(630.59,657.28){\usebox{\plotpoint}}
\multiput(632,657)(24.314,-5.403){0}{\usebox{\plotpoint}}
\multiput(641,655)(23.856,-7.157){0}{\usebox{\plotpoint}}
\put(654.74,651.25){\usebox{\plotpoint}}
\multiput(661,650)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(679.13,646.19){\usebox{\plotpoint}}
\multiput(680,646)(24.423,-4.885){0}{\usebox{\plotpoint}}
\multiput(690,644)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(703.53,641.22){\usebox{\plotpoint}}
\multiput(709,640)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(727.93,636.21){\usebox{\plotpoint}}
\multiput(729,636)(24.314,-5.403){0}{\usebox{\plotpoint}}
\multiput(738,634)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(752.31,631.14){\usebox{\plotpoint}}
\multiput(758,630)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(776.69,626.07){\usebox{\plotpoint}}
\multiput(777,626)(24.423,-4.885){0}{\usebox{\plotpoint}}
\multiput(787,624)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(801.10,621.09){\usebox{\plotpoint}}
\multiput(806,620)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(825.50,616.10){\usebox{\plotpoint}}
\multiput(826,616)(24.754,-2.750){0}{\usebox{\plotpoint}}
\multiput(835,615)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(850.04,611.99){\usebox{\plotpoint}}
\multiput(855,611)(24.314,-5.403){0}{\usebox{\plotpoint}}
\multiput(864,609)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(874.42,606.92){\usebox{\plotpoint}}
\multiput(884,605)(24.783,-2.478){0}{\usebox{\plotpoint}}
\put(898.97,602.90){\usebox{\plotpoint}}
\multiput(903,602)(24.423,-4.885){0}{\usebox{\plotpoint}}
\multiput(913,600)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(923.38,597.96){\usebox{\plotpoint}}
\multiput(932,597)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(947.92,593.82){\usebox{\plotpoint}}
\multiput(952,593)(24.754,-2.750){0}{\usebox{\plotpoint}}
\multiput(961,592)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(972.46,589.71){\usebox{\plotpoint}}
\multiput(981,588)(24.783,-2.478){0}{\usebox{\plotpoint}}
\put(997.00,585.67){\usebox{\plotpoint}}
\multiput(1000,585)(24.423,-4.885){0}{\usebox{\plotpoint}}
\multiput(1010,583)(24.783,-2.478){0}{\usebox{\plotpoint}}
\put(1021.55,581.66){\usebox{\plotpoint}}
\multiput(1029,580)(24.783,-2.478){0}{\usebox{\plotpoint}}
\put(1046.08,577.58){\usebox{\plotpoint}}
\multiput(1049,577)(24.754,-2.750){0}{\usebox{\plotpoint}}
\multiput(1058,576)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(1070.63,573.47){\usebox{\plotpoint}}
\multiput(1078,572)(24.783,-2.478){0}{\usebox{\plotpoint}}
\put(1095.16,569.41){\usebox{\plotpoint}}
\multiput(1097,569)(24.783,-2.478){0}{\usebox{\plotpoint}}
\multiput(1107,568)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(1119.76,565.69){\usebox{\plotpoint}}
\multiput(1126,565)(24.423,-4.885){0}{\usebox{\plotpoint}}
\put(1136,563){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(560,539){\makebox(0,0)[r]{$\alpha=0.6$}}
\put(582.0,539.0){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(176,786){\usebox{\plotpoint}}
\multiput(176.00,785.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(176.00,785.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(186.00,781.15)(1.177,-0.459){6}{\rule{0.750pt}{0.111pt}}
\multiput(186.00,781.38)(7.443,-4.000){2}{\rule{0.375pt}{0.300pt}}
\multiput(195.00,777.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(195.00,777.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(205.00,773.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(205.00,773.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(215.00,769.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(215.00,769.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(224.00,766.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(224.00,766.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(234.00,762.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(234.00,762.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(244.00,758.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(244.00,758.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(254.00,755.15)(1.177,-0.459){6}{\rule{0.750pt}{0.111pt}}
\multiput(254.00,755.38)(7.443,-4.000){2}{\rule{0.375pt}{0.300pt}}
\multiput(263.00,751.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(263.00,751.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(273.00,748.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(273.00,748.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(283.00,744.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(283.00,744.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(292.00,741.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(292.00,741.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(302.00,737.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(302.00,737.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(312.00,734.15)(1.177,-0.459){6}{\rule{0.750pt}{0.111pt}}
\multiput(312.00,734.38)(7.443,-4.000){2}{\rule{0.375pt}{0.300pt}}
\multiput(321.00,730.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(321.00,730.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(331.00,727.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(331.00,727.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(341.00,724.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(341.00,724.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(351.00,721.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(351.00,721.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(360.00,718.15)(1.315,-0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(360.00,718.38)(8.288,-4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(370.00,714.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(370.00,714.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(380.00,711.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(380.00,711.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(389.00,708.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(389.00,708.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(399.00,705.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(399.00,705.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(409.00,702.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(409.00,702.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(418.00,699.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(418.00,699.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(428.00,696.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(428.00,696.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(438.00,693.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(438.00,693.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(448.00,690.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(448.00,690.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(457.00,688.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(457.00,688.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(467.00,685.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(467.00,685.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(477.00,682.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(477.00,682.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(486.00,679.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(486.00,679.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(496.00,676.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(496.00,676.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(506.00,674.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(506.00,674.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(515.00,671.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(515.00,671.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(525.00,668.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(525.00,668.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(535.00,666.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(535.00,666.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(544.00,663.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(544.00,663.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(554.00,661.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(554.00,661.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(564.00,658.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(564.00,658.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(574.00,656.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(574.00,656.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(583.00,653.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(583.00,653.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(593.00,651.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(593.00,651.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(603.00,648.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(603.00,648.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(612.00,646.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(612.00,646.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(622.00,643.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(622.00,643.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(632.00,641.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(632.00,641.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(641.00,639.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(641.00,639.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(651.00,636.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(651.00,636.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(661.00,634.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(661.00,634.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(671.00,632.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(671.00,632.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(680.00,630.16)(1.846,-0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(680.00,630.38)(7.769,-3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(690.00,627.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(690.00,627.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(700.00,625.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(700.00,625.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(709.00,623.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(709.00,623.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(719.00,621.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(719.00,621.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(729.00,619.16)(1.651,-0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(729.00,619.38)(6.976,-3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(738.00,616.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(738.00,616.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(748.00,614.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(748.00,614.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(758.00,612.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(758.00,612.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(768.00,610.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(768.00,610.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(777.00,608.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(777.00,608.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(787.00,606.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(787.00,606.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(797.00,604.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(797.00,604.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(806.00,602.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(806.00,602.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(816.00,600.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(816.00,600.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(826.00,598.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(826.00,598.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(835.00,596.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(835.00,596.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(845.00,594.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(845.00,594.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(855.00,592.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(855.00,592.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(864.00,590.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(864.00,590.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\put(874,587.88){\rule{2.409pt}{0.300pt}}
\multiput(874.00,588.38)(5.000,-1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(884.00,587.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(884.00,587.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(894.00,585.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(894.00,585.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(903.00,583.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(903.00,583.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(913.00,581.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(913.00,581.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\put(923,578.88){\rule{2.168pt}{0.300pt}}
\multiput(923.00,579.38)(4.500,-1.000){2}{\rule{1.084pt}{0.300pt}}
\multiput(932.00,578.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(932.00,578.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(942.00,576.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(942.00,576.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(952.00,574.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(952.00,574.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(961.00,572.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(961.00,572.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\put(971,569.88){\rule{2.409pt}{0.300pt}}
\multiput(971.00,570.38)(5.000,-1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(981.00,569.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(981.00,569.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(991.00,567.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(991.00,567.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\put(1000,564.88){\rule{2.409pt}{0.300pt}}
\multiput(1000.00,565.38)(5.000,-1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(1010.00,564.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(1010.00,564.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(1020.00,562.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(1020.00,562.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\put(1029,559.88){\rule{2.409pt}{0.300pt}}
\multiput(1029.00,560.38)(5.000,-1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(1039.00,559.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(1039.00,559.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(1049.00,557.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(1049.00,557.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\put(1058,554.88){\rule{2.409pt}{0.300pt}}
\multiput(1058.00,555.38)(5.000,-1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(1068.00,554.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(1068.00,554.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\put(1078,551.88){\rule{2.409pt}{0.300pt}}
\multiput(1078.00,552.38)(5.000,-1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(1088.00,551.19)(3.085,-0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(1088.00,551.38)(6.042,-2.000){2}{\rule{0.713pt}{0.300pt}}
\put(1097,548.88){\rule{2.409pt}{0.300pt}}
\multiput(1097.00,549.38)(5.000,-1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(1107.00,548.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(1107.00,548.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\put(1117,545.88){\rule{2.168pt}{0.300pt}}
\multiput(1117.00,546.38)(4.500,-1.000){2}{\rule{1.084pt}{0.300pt}}
\multiput(1126.00,545.19)(3.462,-0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(1126.00,545.38)(6.731,-2.000){2}{\rule{0.788pt}{0.300pt}}
\end{picture}
\vspace{24ex}

{\bf Figure 4}
\end{center}
\end{document}

==> fig5 <==
% Figure 5 for Sutherland
\documentstyle[12pt]{article}
\pagestyle{empty}
\begin{document}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\begin{picture}(1200,809)(0,0)
\sbox{\plotpoint}{\rule[-0.150pt]{0.300pt}{0.300pt}}%
\put(176.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,113){\makebox(0,0)[r]{-0.1}}
\put(1116.0,113.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,248.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,248){\makebox(0,0)[r]{-0.05}}
\put(1116.0,248.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,382.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,382){\makebox(0,0)[r]{0}}
\put(1116.0,382.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,517.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,517){\makebox(0,0)[r]{0.05}}
\put(1116.0,517.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,651.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,651){\makebox(0,0)[r]{0.1}}
\put(1116.0,651.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,786.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(154,786){\makebox(0,0)[r]{0.15}}
\put(1116.0,786.0){\rule[-0.150pt]{4.818pt}{0.300pt}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176,68){\makebox(0,0){1}}
\put(176.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(368.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(368,68){\makebox(0,0){1.1}}
\put(368.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(560.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(560,68){\makebox(0,0){1.2}}
\put(560.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(752.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(752,68){\makebox(0,0){1.3}}
\put(752.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(944.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(944,68){\makebox(0,0){1.4}}
\put(944.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1136.0,113.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(1136,68){\makebox(0,0){1.5}}
\put(1136.0,766.0){\rule[-0.150pt]{0.300pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.150pt]{231.264pt}{0.300pt}}
\put(1136.0,113.0){\rule[-0.150pt]{0.300pt}{162.126pt}}
\put(176.0,786.0){\rule[-0.150pt]{231.264pt}{0.300pt}}
\put(656,-22){\makebox(0,0){$\omega=v_{1}\cdot v_{2}$}}
\put(176.0,113.0){\rule[-0.150pt]{0.300pt}{162.126pt}}
\put(982,474){\makebox(0,0)[r]{$y$}}
\put(1004.0,474.0){\rule[-0.150pt]{15.899pt}{0.300pt}}
\put(176,382){\usebox{\plotpoint}}
\multiput(176.00,382.38)(0.497,0.486){18}{\rule{0.375pt}{0.117pt}}
\multiput(176.00,381.38)(9.222,10.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(186.38,392.00)(0.485,0.554){16}{\rule{0.117pt}{0.408pt}}
\multiput(185.38,392.00)(9.000,9.152){2}{\rule{0.300pt}{0.204pt}}
\multiput(195.00,402.38)(0.554,0.485){16}{\rule{0.408pt}{0.117pt}}
\multiput(195.00,401.38)(9.152,9.000){2}{\rule{0.204pt}{0.300pt}}
\multiput(205.00,411.38)(0.554,0.485){16}{\rule{0.408pt}{0.117pt}}
\multiput(205.00,410.38)(9.152,9.000){2}{\rule{0.204pt}{0.300pt}}
\multiput(215.00,420.38)(0.496,0.485){16}{\rule{0.375pt}{0.117pt}}
\multiput(215.00,419.38)(8.222,9.000){2}{\rule{0.188pt}{0.300pt}}
\multiput(224.00,429.38)(0.626,0.482){14}{\rule{0.450pt}{0.116pt}}
\multiput(224.00,428.38)(9.066,8.000){2}{\rule{0.225pt}{0.300pt}}
\multiput(234.00,437.38)(0.626,0.482){14}{\rule{0.450pt}{0.116pt}}
\multiput(234.00,436.38)(9.066,8.000){2}{\rule{0.225pt}{0.300pt}}
\multiput(244.00,445.38)(0.626,0.482){14}{\rule{0.450pt}{0.116pt}}
\multiput(244.00,444.38)(9.066,8.000){2}{\rule{0.225pt}{0.300pt}}
\multiput(254.00,453.38)(0.561,0.482){14}{\rule{0.413pt}{0.116pt}}
\multiput(254.00,452.38)(8.144,8.000){2}{\rule{0.206pt}{0.300pt}}
\multiput(263.00,461.38)(0.626,0.482){14}{\rule{0.450pt}{0.116pt}}
\multiput(263.00,460.38)(9.066,8.000){2}{\rule{0.225pt}{0.300pt}}
\multiput(273.00,469.38)(0.719,0.480){12}{\rule{0.504pt}{0.116pt}}
\multiput(273.00,468.38)(8.955,7.000){2}{\rule{0.252pt}{0.300pt}}
\multiput(283.00,476.38)(0.561,0.482){14}{\rule{0.413pt}{0.116pt}}
\multiput(283.00,475.38)(8.144,8.000){2}{\rule{0.206pt}{0.300pt}}
\multiput(292.00,484.38)(0.719,0.480){12}{\rule{0.504pt}{0.116pt}}
\multiput(292.00,483.38)(8.955,7.000){2}{\rule{0.252pt}{0.300pt}}
\multiput(302.00,491.38)(0.719,0.480){12}{\rule{0.504pt}{0.116pt}}
\multiput(302.00,490.38)(8.955,7.000){2}{\rule{0.252pt}{0.300pt}}
\multiput(312.00,498.38)(0.758,0.475){10}{\rule{0.525pt}{0.115pt}}
\multiput(312.00,497.38)(7.910,6.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(321.00,504.38)(0.719,0.480){12}{\rule{0.504pt}{0.116pt}}
\multiput(321.00,503.38)(8.955,7.000){2}{\rule{0.252pt}{0.300pt}}
\multiput(331.00,511.38)(0.846,0.475){10}{\rule{0.575pt}{0.115pt}}
\multiput(331.00,510.38)(8.807,6.000){2}{\rule{0.288pt}{0.300pt}}
\multiput(341.00,517.38)(0.846,0.475){10}{\rule{0.575pt}{0.115pt}}
\multiput(341.00,516.38)(8.807,6.000){2}{\rule{0.288pt}{0.300pt}}
\multiput(351.00,523.38)(0.758,0.475){10}{\rule{0.525pt}{0.115pt}}
\multiput(351.00,522.38)(7.910,6.000){2}{\rule{0.263pt}{0.300pt}}
\multiput(360.00,529.38)(0.846,0.475){10}{\rule{0.575pt}{0.115pt}}
\multiput(360.00,528.38)(8.807,6.000){2}{\rule{0.288pt}{0.300pt}}
\multiput(370.00,535.38)(0.846,0.475){10}{\rule{0.575pt}{0.115pt}}
\multiput(370.00,534.38)(8.807,6.000){2}{\rule{0.288pt}{0.300pt}}
\multiput(380.00,541.39)(0.921,0.469){8}{\rule{0.615pt}{0.113pt}}
\multiput(380.00,540.38)(7.724,5.000){2}{\rule{0.308pt}{0.300pt}}
\multiput(389.00,546.38)(0.846,0.475){10}{\rule{0.575pt}{0.115pt}}
\multiput(389.00,545.38)(8.807,6.000){2}{\rule{0.288pt}{0.300pt}}
\multiput(399.00,552.39)(1.028,0.469){8}{\rule{0.675pt}{0.113pt}}
\multiput(399.00,551.38)(8.599,5.000){2}{\rule{0.338pt}{0.300pt}}
\multiput(409.00,557.39)(0.921,0.469){8}{\rule{0.615pt}{0.113pt}}
\multiput(409.00,556.38)(7.724,5.000){2}{\rule{0.308pt}{0.300pt}}
\multiput(418.00,562.39)(1.028,0.469){8}{\rule{0.675pt}{0.113pt}}
\multiput(418.00,561.38)(8.599,5.000){2}{\rule{0.338pt}{0.300pt}}
\multiput(428.00,567.39)(1.028,0.469){8}{\rule{0.675pt}{0.113pt}}
\multiput(428.00,566.38)(8.599,5.000){2}{\rule{0.338pt}{0.300pt}}
\multiput(438.00,572.39)(1.315,0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(438.00,571.38)(8.288,4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(448.00,576.39)(0.921,0.469){8}{\rule{0.615pt}{0.113pt}}
\multiput(448.00,575.38)(7.724,5.000){2}{\rule{0.308pt}{0.300pt}}
\multiput(457.00,581.39)(1.315,0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(457.00,580.38)(8.288,4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(467.00,585.39)(1.028,0.469){8}{\rule{0.675pt}{0.113pt}}
\multiput(467.00,584.38)(8.599,5.000){2}{\rule{0.338pt}{0.300pt}}
\multiput(477.00,590.39)(1.177,0.459){6}{\rule{0.750pt}{0.111pt}}
\multiput(477.00,589.38)(7.443,4.000){2}{\rule{0.375pt}{0.300pt}}
\multiput(486.00,594.39)(1.315,0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(486.00,593.38)(8.288,4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(496.00,598.39)(1.315,0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(496.00,597.38)(8.288,4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(506.00,602.39)(1.177,0.459){6}{\rule{0.750pt}{0.111pt}}
\multiput(506.00,601.38)(7.443,4.000){2}{\rule{0.375pt}{0.300pt}}
\multiput(515.00,606.39)(1.315,0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(515.00,605.38)(8.288,4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(525.00,610.39)(1.315,0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(525.00,609.38)(8.288,4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(535.00,614.40)(1.651,0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(535.00,613.38)(6.976,3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(544.00,617.39)(1.315,0.459){6}{\rule{0.825pt}{0.111pt}}
\multiput(544.00,616.38)(8.288,4.000){2}{\rule{0.413pt}{0.300pt}}
\multiput(554.00,621.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(554.00,620.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(564.00,624.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(564.00,623.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(574.00,627.39)(1.177,0.459){6}{\rule{0.750pt}{0.111pt}}
\multiput(574.00,626.38)(7.443,4.000){2}{\rule{0.375pt}{0.300pt}}
\multiput(583.00,631.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(583.00,630.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(593.00,634.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(593.00,633.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(603.00,637.40)(1.651,0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(603.00,636.38)(6.976,3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(612.00,640.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(612.00,639.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(622.00,643.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(622.00,642.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(632.00,646.43)(3.085,0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(632.00,645.38)(6.042,2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(641.00,648.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(641.00,647.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(651.00,651.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(651.00,650.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(661.00,654.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(661.00,653.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(671.00,656.40)(1.651,0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(671.00,655.38)(6.976,3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(680.00,659.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(680.00,658.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(690.00,661.40)(1.846,0.439){4}{\rule{1.075pt}{0.106pt}}
\multiput(690.00,660.38)(7.769,3.000){2}{\rule{0.538pt}{0.300pt}}
\multiput(700.00,664.43)(3.085,0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(700.00,663.38)(6.042,2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(709.00,666.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(709.00,665.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(719.00,668.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(719.00,667.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(729.00,670.40)(1.651,0.439){4}{\rule{0.975pt}{0.106pt}}
\multiput(729.00,669.38)(6.976,3.000){2}{\rule{0.488pt}{0.300pt}}
\multiput(738.00,673.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(738.00,672.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(748.00,675.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(748.00,674.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(758.00,677.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(758.00,676.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(768.00,679.43)(3.085,0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(768.00,678.38)(6.042,2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(777.00,681.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(777.00,680.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\put(787,682.88){\rule{2.409pt}{0.300pt}}
\multiput(787.00,682.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(797.00,684.43)(3.085,0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(797.00,683.38)(6.042,2.000){2}{\rule{0.713pt}{0.300pt}}
\multiput(806.00,686.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(806.00,685.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\multiput(816.00,688.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(816.00,687.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\put(826,689.88){\rule{2.168pt}{0.300pt}}
\multiput(826.00,689.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\multiput(835.00,691.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(835.00,690.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\put(845,692.88){\rule{2.409pt}{0.300pt}}
\multiput(845.00,692.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(855.00,694.43)(3.085,0.377){2}{\rule{1.425pt}{0.091pt}}
\multiput(855.00,693.38)(6.042,2.000){2}{\rule{0.713pt}{0.300pt}}
\put(864,695.88){\rule{2.409pt}{0.300pt}}
\multiput(864.00,695.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\multiput(874.00,697.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(874.00,696.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\put(884,698.88){\rule{2.409pt}{0.300pt}}
\multiput(884.00,698.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(894,699.88){\rule{2.168pt}{0.300pt}}
\multiput(894.00,699.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\multiput(903.00,701.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(903.00,700.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\put(913,702.88){\rule{2.409pt}{0.300pt}}
\multiput(913.00,702.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(923,703.88){\rule{2.168pt}{0.300pt}}
\multiput(923.00,703.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\multiput(932.00,705.43)(3.462,0.377){2}{\rule{1.575pt}{0.091pt}}
\multiput(932.00,704.38)(6.731,2.000){2}{\rule{0.788pt}{0.300pt}}
\put(942,706.88){\rule{2.409pt}{0.300pt}}
\multiput(942.00,706.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(952,707.88){\rule{2.168pt}{0.300pt}}
\multiput(952.00,707.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\put(961,708.88){\rule{2.409pt}{0.300pt}}
\multiput(961.00,708.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(971,709.88){\rule{2.409pt}{0.300pt}}
\multiput(971.00,709.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(981,710.88){\rule{2.409pt}{0.300pt}}
\multiput(981.00,710.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(991,711.88){\rule{2.168pt}{0.300pt}}
\multiput(991.00,711.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\put(1000,712.88){\rule{2.409pt}{0.300pt}}
\multiput(1000.00,712.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1010,713.88){\rule{2.409pt}{0.300pt}}
\multiput(1010.00,713.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1020,714.88){\rule{2.168pt}{0.300pt}}
\multiput(1020.00,714.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\put(1029,715.88){\rule{2.409pt}{0.300pt}}
\multiput(1029.00,715.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1039,716.88){\rule{2.409pt}{0.300pt}}
\multiput(1039.00,716.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1058,717.88){\rule{2.409pt}{0.300pt}}
\multiput(1058.00,717.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1068,718.88){\rule{2.409pt}{0.300pt}}
\multiput(1068.00,718.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1078,719.88){\rule{2.409pt}{0.300pt}}
\multiput(1078.00,719.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1088,720.88){\rule{2.168pt}{0.300pt}}
\multiput(1088.00,720.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\put(1049.0,718.0){\rule[-0.150pt]{2.168pt}{0.300pt}}
\put(1107,721.88){\rule{2.409pt}{0.300pt}}
\multiput(1107.00,721.38)(5.000,1.000){2}{\rule{1.204pt}{0.300pt}}
\put(1117,722.88){\rule{2.168pt}{0.300pt}}
\multiput(1117.00,722.38)(4.500,1.000){2}{\rule{1.084pt}{0.300pt}}
\put(1097.0,722.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\put(1126.0,724.0){\rule[-0.150pt]{2.409pt}{0.300pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(982,429){\makebox(0,0)[r]{$z$}}
\put(1004.0,429.0){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(176,382){\usebox{\plotpoint}}
\multiput(176.00,383.20)(0.732,0.512){8}{\rule{1.175pt}{0.123pt}}
\multiput(176.00,380.55)(7.561,7.000){2}{\rule{0.587pt}{0.700pt}}
\multiput(186.00,390.20)(0.783,0.516){6}{\rule{1.225pt}{0.124pt}}
\multiput(186.00,387.55)(6.457,6.000){2}{\rule{0.612pt}{0.700pt}}
\multiput(195.00,396.20)(0.886,0.516){6}{\rule{1.342pt}{0.124pt}}
\multiput(195.00,393.55)(7.215,6.000){2}{\rule{0.671pt}{0.700pt}}
\multiput(205.00,402.20)(0.886,0.516){6}{\rule{1.342pt}{0.124pt}}
\multiput(205.00,399.55)(7.215,6.000){2}{\rule{0.671pt}{0.700pt}}
\multiput(215.00,408.20)(0.783,0.516){6}{\rule{1.225pt}{0.124pt}}
\multiput(215.00,405.55)(6.457,6.000){2}{\rule{0.612pt}{0.700pt}}
\multiput(224.00,414.20)(0.886,0.516){6}{\rule{1.342pt}{0.124pt}}
\multiput(224.00,411.55)(7.215,6.000){2}{\rule{0.671pt}{0.700pt}}
\multiput(234.00,420.19)(1.154,0.524){4}{\rule{1.575pt}{0.126pt}}
\multiput(234.00,417.55)(6.731,5.000){2}{\rule{0.787pt}{0.700pt}}
\multiput(244.00,425.20)(0.886,0.516){6}{\rule{1.342pt}{0.124pt}}
\multiput(244.00,422.55)(7.215,6.000){2}{\rule{0.671pt}{0.700pt}}
\multiput(254.00,431.19)(1.014,0.524){4}{\rule{1.435pt}{0.126pt}}
\multiput(254.00,428.55)(6.022,5.000){2}{\rule{0.718pt}{0.700pt}}
\multiput(263.00,436.19)(1.154,0.524){4}{\rule{1.575pt}{0.126pt}}
\multiput(263.00,433.55)(6.731,5.000){2}{\rule{0.787pt}{0.700pt}}
\multiput(273.00,441.19)(1.154,0.524){4}{\rule{1.575pt}{0.126pt}}
\multiput(273.00,438.55)(6.731,5.000){2}{\rule{0.787pt}{0.700pt}}
\multiput(283.00,446.19)(1.014,0.524){4}{\rule{1.435pt}{0.126pt}}
\multiput(283.00,443.55)(6.022,5.000){2}{\rule{0.718pt}{0.700pt}}
\multiput(292.00,451.19)(1.154,0.524){4}{\rule{1.575pt}{0.126pt}}
\multiput(292.00,448.55)(6.731,5.000){2}{\rule{0.787pt}{0.700pt}}
\multiput(302.00,456.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(302.00,453.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\multiput(312.00,460.19)(1.014,0.524){4}{\rule{1.435pt}{0.126pt}}
\multiput(312.00,457.55)(6.022,5.000){2}{\rule{0.718pt}{0.700pt}}
\multiput(321.00,465.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(321.00,462.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\multiput(331.00,469.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(331.00,466.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\multiput(341.00,473.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(341.00,470.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\multiput(351.00,477.18)(1.736,0.547){2}{\rule{1.750pt}{0.132pt}}
\multiput(351.00,474.55)(5.368,4.000){2}{\rule{0.875pt}{0.700pt}}
\multiput(360.00,481.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(360.00,478.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\multiput(370.00,485.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(370.00,482.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\multiput(380.00,489.18)(1.736,0.547){2}{\rule{1.750pt}{0.132pt}}
\multiput(380.00,486.55)(5.368,4.000){2}{\rule{0.875pt}{0.700pt}}
\put(389,492.05){\rule{2.409pt}{0.700pt}}
\multiput(389.00,490.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\multiput(399.00,496.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(399.00,493.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\put(409,499.05){\rule{2.168pt}{0.700pt}}
\multiput(409.00,497.55)(4.500,3.000){2}{\rule{1.084pt}{0.700pt}}
\put(418,502.05){\rule{2.409pt}{0.700pt}}
\multiput(418.00,500.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\multiput(428.00,506.18)(2.009,0.547){2}{\rule{1.925pt}{0.132pt}}
\multiput(428.00,503.55)(6.005,4.000){2}{\rule{0.963pt}{0.700pt}}
\put(438,509.05){\rule{2.409pt}{0.700pt}}
\multiput(438.00,507.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\put(448,512.05){\rule{2.168pt}{0.700pt}}
\multiput(448.00,510.55)(4.500,3.000){2}{\rule{1.084pt}{0.700pt}}
\put(457,515.05){\rule{2.409pt}{0.700pt}}
\multiput(457.00,513.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\put(467,518.05){\rule{2.409pt}{0.700pt}}
\multiput(467.00,516.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\put(477,520.55){\rule{2.168pt}{0.700pt}}
\multiput(477.00,519.55)(4.500,2.000){2}{\rule{1.084pt}{0.700pt}}
\put(486,523.05){\rule{2.409pt}{0.700pt}}
\multiput(486.00,521.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\put(496,526.05){\rule{2.409pt}{0.700pt}}
\multiput(496.00,524.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\put(506,528.55){\rule{2.168pt}{0.700pt}}
\multiput(506.00,527.55)(4.500,2.000){2}{\rule{1.084pt}{0.700pt}}
\put(515,531.05){\rule{2.409pt}{0.700pt}}
\multiput(515.00,529.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\put(525,533.55){\rule{2.409pt}{0.700pt}}
\multiput(525.00,532.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(535,536.05){\rule{2.168pt}{0.700pt}}
\multiput(535.00,534.55)(4.500,3.000){2}{\rule{1.084pt}{0.700pt}}
\put(544,538.55){\rule{2.409pt}{0.700pt}}
\multiput(544.00,537.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(554,540.55){\rule{2.409pt}{0.700pt}}
\multiput(554.00,539.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(564,543.05){\rule{2.409pt}{0.700pt}}
\multiput(564.00,541.55)(5.000,3.000){2}{\rule{1.204pt}{0.700pt}}
\put(574,545.55){\rule{2.168pt}{0.700pt}}
\multiput(574.00,544.55)(4.500,2.000){2}{\rule{1.084pt}{0.700pt}}
\put(583,547.55){\rule{2.409pt}{0.700pt}}
\multiput(583.00,546.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(593,549.55){\rule{2.409pt}{0.700pt}}
\multiput(593.00,548.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(603,551.55){\rule{2.168pt}{0.700pt}}
\multiput(603.00,550.55)(4.500,2.000){2}{\rule{1.084pt}{0.700pt}}
\put(612,553.55){\rule{2.409pt}{0.700pt}}
\multiput(612.00,552.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(622,555.55){\rule{2.409pt}{0.700pt}}
\multiput(622.00,554.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(632,557.55){\rule{2.168pt}{0.700pt}}
\multiput(632.00,556.55)(4.500,2.000){2}{\rule{1.084pt}{0.700pt}}
\put(641,559.55){\rule{2.409pt}{0.700pt}}
\multiput(641.00,558.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(651,561.05){\rule{2.409pt}{0.700pt}}
\multiput(651.00,560.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(661,562.55){\rule{2.409pt}{0.700pt}}
\multiput(661.00,561.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(671,564.55){\rule{2.168pt}{0.700pt}}
\multiput(671.00,563.55)(4.500,2.000){2}{\rule{1.084pt}{0.700pt}}
\put(680,566.05){\rule{2.409pt}{0.700pt}}
\multiput(680.00,565.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(690,567.55){\rule{2.409pt}{0.700pt}}
\multiput(690.00,566.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(700,569.05){\rule{2.168pt}{0.700pt}}
\multiput(700.00,568.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(709,570.55){\rule{2.409pt}{0.700pt}}
\multiput(709.00,569.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(719,572.05){\rule{2.409pt}{0.700pt}}
\multiput(719.00,571.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(729,573.55){\rule{2.168pt}{0.700pt}}
\multiput(729.00,572.55)(4.500,2.000){2}{\rule{1.084pt}{0.700pt}}
\put(738,575.05){\rule{2.409pt}{0.700pt}}
\multiput(738.00,574.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(748,576.55){\rule{2.409pt}{0.700pt}}
\multiput(748.00,575.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(758,578.05){\rule{2.409pt}{0.700pt}}
\multiput(758.00,577.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(768,579.05){\rule{2.168pt}{0.700pt}}
\multiput(768.00,578.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(777,580.05){\rule{2.409pt}{0.700pt}}
\multiput(777.00,579.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(787,581.55){\rule{2.409pt}{0.700pt}}
\multiput(787.00,580.55)(5.000,2.000){2}{\rule{1.204pt}{0.700pt}}
\put(797,583.05){\rule{2.168pt}{0.700pt}}
\multiput(797.00,582.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(806,584.05){\rule{2.409pt}{0.700pt}}
\multiput(806.00,583.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(816,585.05){\rule{2.409pt}{0.700pt}}
\multiput(816.00,584.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(826,586.05){\rule{2.168pt}{0.700pt}}
\multiput(826.00,585.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(835,587.05){\rule{2.409pt}{0.700pt}}
\multiput(835.00,586.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(845,588.05){\rule{2.409pt}{0.700pt}}
\multiput(845.00,587.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(855,589.05){\rule{2.168pt}{0.700pt}}
\multiput(855.00,588.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(864,590.05){\rule{2.409pt}{0.700pt}}
\multiput(864.00,589.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(874,591.05){\rule{2.409pt}{0.700pt}}
\multiput(874.00,590.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(884,592.05){\rule{2.409pt}{0.700pt}}
\multiput(884.00,591.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(894,593.05){\rule{2.168pt}{0.700pt}}
\multiput(894.00,592.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(903,594.05){\rule{2.409pt}{0.700pt}}
\multiput(903.00,593.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(913,595.05){\rule{2.409pt}{0.700pt}}
\multiput(913.00,594.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(923,596.05){\rule{2.168pt}{0.700pt}}
\multiput(923.00,595.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(942,597.05){\rule{2.409pt}{0.700pt}}
\multiput(942.00,596.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(952,598.05){\rule{2.168pt}{0.700pt}}
\multiput(952.00,597.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(961,599.05){\rule{2.409pt}{0.700pt}}
\multiput(961.00,598.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(932.0,598.0){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(981,600.05){\rule{2.409pt}{0.700pt}}
\multiput(981.00,599.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(991,601.05){\rule{2.168pt}{0.700pt}}
\multiput(991.00,600.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(971.0,601.0){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1010,602.05){\rule{2.409pt}{0.700pt}}
\multiput(1010.00,601.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(1020,603.05){\rule{2.168pt}{0.700pt}}
\multiput(1020.00,602.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(1000.0,603.0){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1039,604.05){\rule{2.409pt}{0.700pt}}
\multiput(1039.00,603.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(1029.0,605.0){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1058,605.05){\rule{2.409pt}{0.700pt}}
\multiput(1058.00,604.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(1049.0,606.0){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(1078,606.05){\rule{2.409pt}{0.700pt}}
\multiput(1078.00,605.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(1068.0,607.0){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1097,607.05){\rule{2.409pt}{0.700pt}}
\multiput(1097.00,606.55)(5.000,1.000){2}{\rule{1.204pt}{0.700pt}}
\put(1088.0,608.0){\rule[-0.350pt]{2.168pt}{0.700pt}}
\put(1117,608.05){\rule{2.168pt}{0.700pt}}
\multiput(1117.00,607.55)(4.500,1.000){2}{\rule{1.084pt}{0.700pt}}
\put(1107.0,609.0){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(1126.0,610.0){\rule[-0.350pt]{2.409pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(982,384){\makebox(0,0)[r]{$x$}}
\put(1004.0,384.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(176,382){\usebox{\plotpoint}}
\multiput(176.00,379.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(176.00,379.92)(5.330,-5.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(186.00,374.69)(0.579,-0.462){4}{\rule{1.750pt}{0.111pt}}
\multiput(186.00,374.92)(5.368,-6.000){2}{\rule{0.875pt}{1.000pt}}
\multiput(195.00,368.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(195.00,368.92)(5.330,-5.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(205.00,363.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(205.00,363.92)(5.330,-5.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(215.00,358.71)(0.490,-0.424){2}{\rule{2.050pt}{0.102pt}}
\multiput(215.00,358.92)(4.745,-5.000){2}{\rule{1.025pt}{1.000pt}}
\multiput(224.00,353.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(224.00,353.92)(5.330,-5.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(234.00,348.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(234.00,348.92)(5.330,-5.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(244.00,343.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(244.00,343.92)(5.330,-5.000){2}{\rule{1.125pt}{1.000pt}}
\put(254,336.92){\rule{2.168pt}{1.000pt}}
\multiput(254.00,338.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(263.00,334.71)(0.660,-0.424){2}{\rule{2.250pt}{0.102pt}}
\multiput(263.00,334.92)(5.330,-5.000){2}{\rule{1.125pt}{1.000pt}}
\put(273,327.92){\rule{2.409pt}{1.000pt}}
\multiput(273.00,329.92)(5.000,-4.000){2}{\rule{1.204pt}{1.000pt}}
\put(283,323.92){\rule{2.168pt}{1.000pt}}
\multiput(283.00,325.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(292,319.92){\rule{2.409pt}{1.000pt}}
\multiput(292.00,321.92)(5.000,-4.000){2}{\rule{1.204pt}{1.000pt}}
\put(302,315.92){\rule{2.409pt}{1.000pt}}
\multiput(302.00,317.92)(5.000,-4.000){2}{\rule{1.204pt}{1.000pt}}
\put(312,311.92){\rule{2.168pt}{1.000pt}}
\multiput(312.00,313.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(321,308.42){\rule{2.409pt}{1.000pt}}
\multiput(321.00,309.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(331,304.92){\rule{2.409pt}{1.000pt}}
\multiput(331.00,306.92)(5.000,-4.000){2}{\rule{1.204pt}{1.000pt}}
\put(341,300.92){\rule{2.409pt}{1.000pt}}
\multiput(341.00,302.92)(5.000,-4.000){2}{\rule{1.204pt}{1.000pt}}
\put(351,297.42){\rule{2.168pt}{1.000pt}}
\multiput(351.00,298.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(360,294.42){\rule{2.409pt}{1.000pt}}
\multiput(360.00,295.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(370,291.42){\rule{2.409pt}{1.000pt}}
\multiput(370.00,292.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(380,287.92){\rule{2.168pt}{1.000pt}}
\multiput(380.00,289.92)(4.500,-4.000){2}{\rule{1.084pt}{1.000pt}}
\put(389,284.42){\rule{2.409pt}{1.000pt}}
\multiput(389.00,285.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(399,281.42){\rule{2.409pt}{1.000pt}}
\multiput(399.00,282.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(409,278.42){\rule{2.168pt}{1.000pt}}
\multiput(409.00,279.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(418,275.92){\rule{2.409pt}{1.000pt}}
\multiput(418.00,276.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(428,273.42){\rule{2.409pt}{1.000pt}}
\multiput(428.00,274.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(438,270.42){\rule{2.409pt}{1.000pt}}
\multiput(438.00,271.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(448,267.92){\rule{2.168pt}{1.000pt}}
\multiput(448.00,268.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(457,265.42){\rule{2.409pt}{1.000pt}}
\multiput(457.00,266.92)(5.000,-3.000){2}{\rule{1.204pt}{1.000pt}}
\put(467,262.92){\rule{2.409pt}{1.000pt}}
\multiput(467.00,263.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(477,260.42){\rule{2.168pt}{1.000pt}}
\multiput(477.00,261.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(486,257.92){\rule{2.409pt}{1.000pt}}
\multiput(486.00,258.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(496,255.92){\rule{2.409pt}{1.000pt}}
\multiput(496.00,256.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(506,253.42){\rule{2.168pt}{1.000pt}}
\multiput(506.00,254.92)(4.500,-3.000){2}{\rule{1.084pt}{1.000pt}}
\put(515,250.92){\rule{2.409pt}{1.000pt}}
\multiput(515.00,251.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(525,248.92){\rule{2.409pt}{1.000pt}}
\multiput(525.00,249.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(535,246.92){\rule{2.168pt}{1.000pt}}
\multiput(535.00,247.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(544,244.92){\rule{2.409pt}{1.000pt}}
\multiput(544.00,245.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(554,242.92){\rule{2.409pt}{1.000pt}}
\multiput(554.00,243.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(564,240.92){\rule{2.409pt}{1.000pt}}
\multiput(564.00,241.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(574,239.42){\rule{2.168pt}{1.000pt}}
\multiput(574.00,239.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(583,237.92){\rule{2.409pt}{1.000pt}}
\multiput(583.00,238.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(593,235.92){\rule{2.409pt}{1.000pt}}
\multiput(593.00,236.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(603,233.92){\rule{2.168pt}{1.000pt}}
\multiput(603.00,234.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(612,232.42){\rule{2.409pt}{1.000pt}}
\multiput(612.00,232.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(622,230.92){\rule{2.409pt}{1.000pt}}
\multiput(622.00,231.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(632,229.42){\rule{2.168pt}{1.000pt}}
\multiput(632.00,229.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(641,227.92){\rule{2.409pt}{1.000pt}}
\multiput(641.00,228.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(651,226.42){\rule{2.409pt}{1.000pt}}
\multiput(651.00,226.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(661,224.92){\rule{2.409pt}{1.000pt}}
\multiput(661.00,225.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(671,223.42){\rule{2.168pt}{1.000pt}}
\multiput(671.00,223.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(680,221.92){\rule{2.409pt}{1.000pt}}
\multiput(680.00,222.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(690,220.42){\rule{2.409pt}{1.000pt}}
\multiput(690.00,220.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(700,219.42){\rule{2.168pt}{1.000pt}}
\multiput(700.00,219.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(709,217.92){\rule{2.409pt}{1.000pt}}
\multiput(709.00,218.92)(5.000,-2.000){2}{\rule{1.204pt}{1.000pt}}
\put(719,216.42){\rule{2.409pt}{1.000pt}}
\multiput(719.00,216.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(729,215.42){\rule{2.168pt}{1.000pt}}
\multiput(729.00,215.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(738,214.42){\rule{2.409pt}{1.000pt}}
\multiput(738.00,214.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(748,213.42){\rule{2.409pt}{1.000pt}}
\multiput(748.00,213.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(758,212.42){\rule{2.409pt}{1.000pt}}
\multiput(758.00,212.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(768,210.92){\rule{2.168pt}{1.000pt}}
\multiput(768.00,211.92)(4.500,-2.000){2}{\rule{1.084pt}{1.000pt}}
\put(777,209.42){\rule{2.409pt}{1.000pt}}
\multiput(777.00,209.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(787,208.42){\rule{2.409pt}{1.000pt}}
\multiput(787.00,208.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(797,207.42){\rule{2.168pt}{1.000pt}}
\multiput(797.00,207.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(806,206.42){\rule{2.409pt}{1.000pt}}
\multiput(806.00,206.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(826,205.42){\rule{2.168pt}{1.000pt}}
\multiput(826.00,205.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(835,204.42){\rule{2.409pt}{1.000pt}}
\multiput(835.00,204.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(845,203.42){\rule{2.409pt}{1.000pt}}
\multiput(845.00,203.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(855,202.42){\rule{2.168pt}{1.000pt}}
\multiput(855.00,202.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(864,201.42){\rule{2.409pt}{1.000pt}}
\multiput(864.00,201.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(874,200.42){\rule{2.409pt}{1.000pt}}
\multiput(874.00,200.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(816.0,208.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(894,199.42){\rule{2.168pt}{1.000pt}}
\multiput(894.00,199.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(903,198.42){\rule{2.409pt}{1.000pt}}
\multiput(903.00,198.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(913,197.42){\rule{2.409pt}{1.000pt}}
\multiput(913.00,197.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(884.0,202.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(932,196.42){\rule{2.409pt}{1.000pt}}
\multiput(932.00,196.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(923.0,199.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(952,195.42){\rule{2.168pt}{1.000pt}}
\multiput(952.00,195.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(961,194.42){\rule{2.409pt}{1.000pt}}
\multiput(961.00,194.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(942.0,198.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(981,193.42){\rule{2.409pt}{1.000pt}}
\multiput(981.00,193.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(971.0,196.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1000,192.42){\rule{2.409pt}{1.000pt}}
\multiput(1000.00,192.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(991.0,195.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1020,191.42){\rule{2.168pt}{1.000pt}}
\multiput(1020.00,191.92)(4.500,-1.000){2}{\rule{1.084pt}{1.000pt}}
\put(1010.0,194.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1039,190.42){\rule{2.409pt}{1.000pt}}
\multiput(1039.00,190.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1029.0,193.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1058,189.42){\rule{2.409pt}{1.000pt}}
\multiput(1058.00,189.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1049.0,192.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1078,188.42){\rule{2.409pt}{1.000pt}}
\multiput(1078.00,188.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1068.0,191.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1097,187.42){\rule{2.409pt}{1.000pt}}
\multiput(1097.00,187.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1088.0,190.0){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1126,186.42){\rule{2.409pt}{1.000pt}}
\multiput(1126.00,186.92)(5.000,-1.000){2}{\rule{1.204pt}{1.000pt}}
\put(1107.0,189.0){\rule[-0.500pt]{4.577pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(982,339){\makebox(0,0)[r]{$y$}}
\multiput(1004,339)(24.907,0.000){3}{\usebox{\plotpoint}}
\put(1070,339){\usebox{\plotpoint}}
\put(176,382){\usebox{\plotpoint}}
\put(176.00,382.00){\usebox{\plotpoint}}
\multiput(186,387)(20.724,13.816){0}{\usebox{\plotpoint}}
\put(197.60,394.30){\usebox{\plotpoint}}
\multiput(205,398)(22.277,11.139){0}{\usebox{\plotpoint}}
\put(219.99,405.22){\usebox{\plotpoint}}
\multiput(224,407)(22.277,11.139){0}{\usebox{\plotpoint}}
\put(242.35,416.17){\usebox{\plotpoint}}
\multiput(244,417)(23.125,9.250){0}{\usebox{\plotpoint}}
\multiput(254,421)(22.760,10.116){0}{\usebox{\plotpoint}}
\put(265.18,426.09){\usebox{\plotpoint}}
\multiput(273,430)(23.125,9.250){0}{\usebox{\plotpoint}}
\put(287.93,436.19){\usebox{\plotpoint}}
\multiput(292,438)(23.125,9.250){0}{\usebox{\plotpoint}}
\put(310.99,445.60){\usebox{\plotpoint}}
\multiput(312,446)(22.760,10.116){0}{\usebox{\plotpoint}}
\multiput(321,450)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(334.28,454.31){\usebox{\plotpoint}}
\multiput(341,457)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(357.60,462.93){\usebox{\plotpoint}}
\multiput(360,464)(23.856,7.157){0}{\usebox{\plotpoint}}
\multiput(370,467)(23.125,9.250){0}{\usebox{\plotpoint}}
\put(381.02,471.34){\usebox{\plotpoint}}
\multiput(389,474)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(404.80,478.74){\usebox{\plotpoint}}
\multiput(409,480)(23.628,7.876){0}{\usebox{\plotpoint}}
\multiput(418,483)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(428.57,486.17){\usebox{\plotpoint}}
\multiput(438,489)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(452.51,493.00){\usebox{\plotpoint}}
\multiput(457,494)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(476.45,499.83){\usebox{\plotpoint}}
\multiput(477,500)(24.314,5.403){0}{\usebox{\plotpoint}}
\multiput(486,502)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(500.58,505.92){\usebox{\plotpoint}}
\multiput(506,507)(24.314,5.403){0}{\usebox{\plotpoint}}
\put(524.73,511.92){\usebox{\plotpoint}}
\multiput(525,512)(24.423,4.885){0}{\usebox{\plotpoint}}
\multiput(535,514)(24.314,5.403){0}{\usebox{\plotpoint}}
\put(549.11,517.02){\usebox{\plotpoint}}
\multiput(554,518)(23.856,7.157){0}{\usebox{\plotpoint}}
\put(573.29,522.86){\usebox{\plotpoint}}
\multiput(574,523)(24.314,5.403){0}{\usebox{\plotpoint}}
\multiput(583,525)(24.423,4.885){0}{\usebox{\plotpoint}}
\put(597.68,527.94){\usebox{\plotpoint}}
\multiput(603,529)(24.314,5.403){0}{\usebox{\plotpoint}}
\multiput(612,531)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(622.20,532.04){\usebox{\plotpoint}}
\multiput(632,534)(24.314,5.403){0}{\usebox{\plotpoint}}
\put(646.59,537.12){\usebox{\plotpoint}}
\multiput(651,538)(24.783,2.478){0}{\usebox{\plotpoint}}
\multiput(661,539)(24.423,4.885){0}{\usebox{\plotpoint}}
\put(671.15,541.03){\usebox{\plotpoint}}
\multiput(680,543)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(695.68,545.14){\usebox{\plotpoint}}
\multiput(700,546)(24.754,2.750){0}{\usebox{\plotpoint}}
\multiput(709,547)(24.423,4.885){0}{\usebox{\plotpoint}}
\put(720.24,549.12){\usebox{\plotpoint}}
\multiput(729,550)(24.314,5.403){0}{\usebox{\plotpoint}}
\put(744.85,552.69){\usebox{\plotpoint}}
\multiput(748,553)(24.783,2.478){0}{\usebox{\plotpoint}}
\multiput(758,554)(24.423,4.885){0}{\usebox{\plotpoint}}
\put(769.49,556.17){\usebox{\plotpoint}}
\multiput(777,557)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(794.16,559.43){\usebox{\plotpoint}}
\multiput(797,560)(24.754,2.750){0}{\usebox{\plotpoint}}
\multiput(806,561)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(818.89,562.29){\usebox{\plotpoint}}
\multiput(826,563)(24.754,2.750){0}{\usebox{\plotpoint}}
\put(843.66,564.87){\usebox{\plotpoint}}
\multiput(845,565)(24.783,2.478){0}{\usebox{\plotpoint}}
\multiput(855,566)(24.314,5.403){0}{\usebox{\plotpoint}}
\put(868.27,568.43){\usebox{\plotpoint}}
\multiput(874,569)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(893.05,570.91){\usebox{\plotpoint}}
\multiput(894,571)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(903,571)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(917.88,572.49){\usebox{\plotpoint}}
\multiput(923,573)(24.754,2.750){0}{\usebox{\plotpoint}}
\multiput(932,574)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(942.65,575.07){\usebox{\plotpoint}}
\multiput(952,576)(24.754,2.750){0}{\usebox{\plotpoint}}
\put(967.42,577.64){\usebox{\plotpoint}}
\multiput(971,578)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(981,578)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(992.25,579.14){\usebox{\plotpoint}}
\multiput(1000,580)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(1017.06,581.00){\usebox{\plotpoint}}
\multiput(1020,581)(24.754,2.750){0}{\usebox{\plotpoint}}
\multiput(1029,582)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(1041.86,583.00){\usebox{\plotpoint}}
\multiput(1049,583)(24.754,2.750){0}{\usebox{\plotpoint}}
\put(1066.67,584.87){\usebox{\plotpoint}}
\multiput(1068,585)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,585)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(1091.52,586.00){\usebox{\plotpoint}}
\multiput(1097,586)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(1116.33,587.93){\usebox{\plotpoint}}
\multiput(1117,588)(24.907,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,588)(24.783,2.478){0}{\usebox{\plotpoint}}
\put(1136,589){\usebox{\plotpoint}}
\put(982,294){\makebox(0,0)[r]{$z$}}
\multiput(1004,294)(37.360,0.000){2}{\usebox{\plotpoint}}
\put(1070,294){\usebox{\plotpoint}}
\put(176,382){\usebox{\plotpoint}}
\put(176.00,382.00){\usebox{\plotpoint}}
\multiput(186,386)(35.443,11.814){0}{\usebox{\plotpoint}}
\multiput(195,389)(35.784,10.735){0}{\usebox{\plotpoint}}
\put(211.19,394.47){\usebox{\plotpoint}}
\multiput(215,396)(35.443,11.814){0}{\usebox{\plotpoint}}
\multiput(224,399)(35.784,10.735){0}{\usebox{\plotpoint}}
\multiput(234,402)(35.784,10.735){0}{\usebox{\plotpoint}}
\put(246.76,405.83){\usebox{\plotpoint}}
\multiput(254,408)(35.443,11.814){0}{\usebox{\plotpoint}}
\multiput(263,411)(35.784,10.735){0}{\usebox{\plotpoint}}
\put(282.46,416.84){\usebox{\plotpoint}}
\multiput(283,417)(36.470,8.105){0}{\usebox{\plotpoint}}
\multiput(292,419)(35.784,10.735){0}{\usebox{\plotpoint}}
\multiput(302,422)(35.784,10.735){0}{\usebox{\plotpoint}}
\put(318.54,426.45){\usebox{\plotpoint}}
\multiput(321,427)(35.784,10.735){0}{\usebox{\plotpoint}}
\multiput(331,430)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(341,432)(36.634,7.327){0}{\usebox{\plotpoint}}
\put(354.80,435.27){\usebox{\plotpoint}}
\multiput(360,437)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(370,439)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(380,441)(36.470,8.105){0}{\usebox{\plotpoint}}
\put(391.21,443.44){\usebox{\plotpoint}}
\multiput(399,445)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(409,447)(36.470,8.105){0}{\usebox{\plotpoint}}
\put(427.81,450.96){\usebox{\plotpoint}}
\multiput(428,451)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(438,453)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(448,455)(36.470,8.105){0}{\usebox{\plotpoint}}
\put(464.40,458.48){\usebox{\plotpoint}}
\multiput(467,459)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(477,460)(36.470,8.105){0}{\usebox{\plotpoint}}
\multiput(486,462)(36.634,7.327){0}{\usebox{\plotpoint}}
\put(501.22,464.52){\usebox{\plotpoint}}
\multiput(506,465)(36.470,8.105){0}{\usebox{\plotpoint}}
\multiput(515,467)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(525,469)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(538.01,470.67){\usebox{\plotpoint}}
\multiput(544,472)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(554,473)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(564,474)(36.634,7.327){0}{\usebox{\plotpoint}}
\put(574.92,476.10){\usebox{\plotpoint}}
\multiput(583,477)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(593,479)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(611.93,480.99){\usebox{\plotpoint}}
\multiput(612,481)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(622,482)(36.634,7.327){0}{\usebox{\plotpoint}}
\multiput(632,484)(37.131,4.126){0}{\usebox{\plotpoint}}
\put(648.95,485.79){\usebox{\plotpoint}}
\multiput(651,486)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(661,487)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(671,488)(37.131,4.126){0}{\usebox{\plotpoint}}
\put(686.11,489.61){\usebox{\plotpoint}}
\multiput(690,490)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(700,491)(37.131,4.126){0}{\usebox{\plotpoint}}
\multiput(709,492)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(723.27,493.43){\usebox{\plotpoint}}
\multiput(729,494)(37.131,4.126){0}{\usebox{\plotpoint}}
\multiput(738,495)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(748,496)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(760.44,497.24){\usebox{\plotpoint}}
\multiput(768,498)(37.131,4.126){0}{\usebox{\plotpoint}}
\multiput(777,499)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(787,500)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(797.65,500.07){\usebox{\plotpoint}}
\multiput(806,501)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(816,502)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(834.81,503.98){\usebox{\plotpoint}}
\multiput(835,504)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(845,504)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(855,505)(37.131,4.126){0}{\usebox{\plotpoint}}
\put(872.06,506.00){\usebox{\plotpoint}}
\multiput(874,506)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(884,507)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(894,508)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(909.29,508.63){\usebox{\plotpoint}}
\multiput(913,509)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(923,510)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(932,510)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(946.53,511.00){\usebox{\plotpoint}}
\multiput(952,511)(37.131,4.126){0}{\usebox{\plotpoint}}
\multiput(961,512)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(971,512)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(983.78,513.00){\usebox{\plotpoint}}
\multiput(991,513)(37.131,4.126){0}{\usebox{\plotpoint}}
\multiput(1000,514)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1010,514)(37.174,3.717){0}{\usebox{\plotpoint}}
\put(1021.04,515.00){\usebox{\plotpoint}}
\multiput(1029,515)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(1039,516)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1049,516)(37.131,4.126){0}{\usebox{\plotpoint}}
\put(1058.29,517.00){\usebox{\plotpoint}}
\multiput(1068,517)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(1078,518)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(1095.60,518.00){\usebox{\plotpoint}}
\multiput(1097,518)(37.174,3.717){0}{\usebox{\plotpoint}}
\multiput(1107,519)(37.360,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,519)(37.360,0.000){0}{\usebox{\plotpoint}}
\put(1132.88,519.69){\usebox{\plotpoint}}
\put(1136,520){\usebox{\plotpoint}}
\put(982,249){\makebox(0,0)[r]{$x$}}
\multiput(1004,249)(49.813,0.000){2}{\usebox{\plotpoint}}
\put(1070,249){\usebox{\plotpoint}}
\put(176,382){\usebox{\plotpoint}}
\put(176.00,382.00){\usebox{\plotpoint}}
\multiput(186,378)(43.545,-24.191){0}{\usebox{\plotpoint}}
\multiput(195,373)(46.250,-18.500){0}{\usebox{\plotpoint}}
\multiput(205,369)(46.250,-18.500){0}{\usebox{\plotpoint}}
\put(221.59,362.07){\usebox{\plotpoint}}
\multiput(224,361)(46.250,-18.500){0}{\usebox{\plotpoint}}
\multiput(234,357)(46.250,-18.500){0}{\usebox{\plotpoint}}
\multiput(244,353)(46.250,-18.500){0}{\usebox{\plotpoint}}
\multiput(254,349)(45.520,-20.231){0}{\usebox{\plotpoint}}
\put(267.80,343.56){\usebox{\plotpoint}}
\multiput(273,342)(46.250,-18.500){0}{\usebox{\plotpoint}}
\multiput(283,338)(47.257,-15.752){0}{\usebox{\plotpoint}}
\multiput(292,335)(46.250,-18.500){0}{\usebox{\plotpoint}}
\multiput(302,331)(47.712,-14.314){0}{\usebox{\plotpoint}}
\put(314.77,327.08){\usebox{\plotpoint}}
\multiput(321,325)(47.712,-14.314){0}{\usebox{\plotpoint}}
\multiput(331,322)(47.712,-14.314){0}{\usebox{\plotpoint}}
\multiput(341,319)(47.712,-14.314){0}{\usebox{\plotpoint}}
\multiput(351,316)(47.257,-15.752){0}{\usebox{\plotpoint}}
\put(362.33,312.30){\usebox{\plotpoint}}
\multiput(370,310)(47.712,-14.314){0}{\usebox{\plotpoint}}
\multiput(380,307)(47.257,-15.752){0}{\usebox{\plotpoint}}
\multiput(389,304)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(399,302)(47.712,-14.314){0}{\usebox{\plotpoint}}
\put(410.21,298.73){\usebox{\plotpoint}}
\multiput(418,297)(47.712,-14.314){0}{\usebox{\plotpoint}}
\multiput(428,294)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(438,292)(47.712,-14.314){0}{\usebox{\plotpoint}}
\multiput(448,289)(48.627,-10.806){0}{\usebox{\plotpoint}}
\put(458.51,286.70){\usebox{\plotpoint}}
\multiput(467,285)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(477,283)(47.257,-15.752){0}{\usebox{\plotpoint}}
\multiput(486,280)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(496,278)(48.846,-9.769){0}{\usebox{\plotpoint}}
\put(507.05,275.77){\usebox{\plotpoint}}
\multiput(515,274)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(525,272)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(535,270)(48.627,-10.806){0}{\usebox{\plotpoint}}
\multiput(544,268)(49.566,-4.957){0}{\usebox{\plotpoint}}
\put(555.96,266.61){\usebox{\plotpoint}}
\multiput(564,265)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(574,263)(48.627,-10.806){0}{\usebox{\plotpoint}}
\multiput(583,261)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(593,260)(48.846,-9.769){0}{\usebox{\plotpoint}}
\put(604.90,257.58){\usebox{\plotpoint}}
\multiput(612,256)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(622,255)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(632,253)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(641,252)(48.846,-9.769){0}{\usebox{\plotpoint}}
\put(654.03,249.70){\usebox{\plotpoint}}
\multiput(661,249)(48.846,-9.769){0}{\usebox{\plotpoint}}
\multiput(671,247)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(680,246)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(690,245)(48.846,-9.769){0}{\usebox{\plotpoint}}
\put(703.28,242.64){\usebox{\plotpoint}}
\multiput(709,242)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(719,241)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(729,240)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(738,239)(48.846,-9.769){0}{\usebox{\plotpoint}}
\put(752.69,236.53){\usebox{\plotpoint}}
\multiput(758,236)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(768,235)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(777,234)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(787,233)(49.566,-4.957){0}{\usebox{\plotpoint}}
\put(802.23,231.42){\usebox{\plotpoint}}
\multiput(806,231)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(816,230)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(826,229)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(835,228)(49.566,-4.957){0}{\usebox{\plotpoint}}
\put(851.79,226.32){\usebox{\plotpoint}}
\multiput(855,226)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(864,225)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(874,224)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(884,223)(49.813,0.000){0}{\usebox{\plotpoint}}
\put(901.38,222.18){\usebox{\plotpoint}}
\multiput(903,222)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(913,221)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(923,220)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(932,220)(49.566,-4.957){0}{\usebox{\plotpoint}}
\put(950.99,218.10){\usebox{\plotpoint}}
\multiput(952,218)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(961,217)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(971,217)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(981,216)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(991,215)(49.813,0.000){0}{\usebox{\plotpoint}}
\put(1000.64,214.94){\usebox{\plotpoint}}
\multiput(1010,214)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,214)(49.509,-5.501){0}{\usebox{\plotpoint}}
\multiput(1029,213)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(1039,212)(49.813,0.000){0}{\usebox{\plotpoint}}
\put(1050.29,211.86){\usebox{\plotpoint}}
\multiput(1058,211)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1068,211)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(1078,210)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1088,210)(49.509,-5.501){0}{\usebox{\plotpoint}}
\put(1099.95,209.00){\usebox{\plotpoint}}
\multiput(1107,209)(49.566,-4.957){0}{\usebox{\plotpoint}}
\multiput(1117,208)(49.813,0.000){0}{\usebox{\plotpoint}}
\multiput(1126,208)(49.566,-4.957){0}{\usebox{\plotpoint}}
\put(1136,207){\usebox{\plotpoint}}
\end{picture}
\vspace{24ex}

{\bf Figure 5}
\end{center}
\end{document}

